Survey on Teleoperation Concepts for Automated Vehicles

In parallel with the advancement of Automated Driving (AD) functions, teleoperation has grown in popularity over recent years. By enabling remote operation of automated vehicles, teleoperation can be established as a reliable fallback solution for operational design domain limits and edge cases of AD functions. Over the years, a variety of different teleoperation concepts as to how a human operator can remotely support or substitute an AD function have been proposed in the literature. This paper presents the results of a literature survey on teleoperation concepts for road vehicles. Furthermore, due to the increasing interest within the industry, insights on patents and overall company activities in the field of teleoperation are presented.

==> Figures/patentsChart.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
\pgfplotsset{
	grid style = {
		dash pattern = on 0.05mm off 1mm,
		line cap = round,
		black,
		line width = 0.5pt
	}
}

\begin{axis}[%
width=1.0\figurewidth,
height=0.4\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
bar shift auto,
xmin=1999,
xmax=2022,
xlabel style={font=\color{white!15!black}},
xlabel={Year},
ymin=0,
ymax=1000,
grid=both,
ylabel style={font=\color{white!15!black}},
ylabel={Number of Patents},
xtick align=outside,
xtick style={thick, black},
xtick pos=bottom,
ytick style={thick, black},
ytick pos=left,
axis background/.style={fill=white!95!black},
xticklabel style={/pgf/number format/1000 sep=}
]
\addplot[ybar, bar width=0.7, fill=black, area legend] table[row sep=crcr] {%
2001	7\\
2002	19\\
2003	28\\
2004	30\\
2005	23\\
2006	39\\
2007	44\\
2008	49\\
2009	58\\
2010	62\\
2011	73\\
2012	82\\
2013	98\\
2014	107\\
2015	152\\
2016	183\\
2017	220\\
2018	247\\
2019	353\\
2020	617\\
2021	908\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
1999	0\\
2022	0\\
};
\end{axis}
\draw[black, thick] (0,0) rectangle (1.0\figurewidth,0.4\figurewidth);
\end{tikzpicture}%
